Indirect Inference With(Out) Constraints

Indirect Inference (I-I) estimation of structural parameters $\theta$ {{requires matching observed and simulated statistics, which are most often generated using an auxiliary model that depends on instrumental parameters $\beta$.}} {The estimators of the instrumental parameters will encapsulate} the statistical information used for inference about the structural parameters. As such, artificially constraining these parameters may restrict the ability of the auxiliary model to accurately replicate features in the structural data, which may lead to a range of issues, such as, a loss of identification. However, in certain situations the parameters $\beta$ naturally come with a set of $q$ restrictions. Examples include settings where $\beta$ must be estimated subject to $q$ possibly strict inequality constraints $g(\beta) > 0$, such as, when I-I is based on GARCH auxiliary models. In these settings we propose a novel I-I approach that uses appropriately modified unconstrained auxiliary statistics, which are simple to compute and always exists. We state the relevant asymptotic theory for this I-I approach without constraints and show that it can be reinterpreted as a standard implementation of I-I through a properly modified binding function. Several examples that have featured in the literature illustrate our approach.

==> Alpha_Stab.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[
at={(0,0)},
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=-5,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={$\alpha$},
ymin=0,
ymax=0.4,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.01,0.97)}, anchor=north west, legend cell align=left, align=left, fill=none, draw=none},
name=plot1]
\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
-4.5002350989895	1.59847726482996e-05\\
-4.42329194753386	3.52340562050505e-05\\
-4.34634879607821	7.21908865048826e-05\\
-4.26940564462256	0.000137165022913281\\
-4.19246249316691	0.000242391353297593\\
-4.11551934171127	0.000398902102204886\\
-4.03857619025562	0.000613027320821364\\
-3.96163303879997	0.000884668765397341\\
-3.88468988734432	0.00120486832836604\\
-3.80774673588868	0.00156521495357821\\
-3.73080358443303	0.00196493558291099\\
-3.65386043297738	0.00242102518683337\\
-3.57691728152173	0.0029717242988843\\
-3.49997413006609	0.00366792742631865\\
-3.42303097861044	0.00455802711630194\\
-3.34608782715479	0.00566586650532032\\
-3.26914467569915	0.00697225050250006\\
-3.1922015242435	0.00841249672098492\\
-3.11525837278785	0.00988306735559859\\
-3.0383152213322	0.0112685879251033\\
-2.96137206987656	0.0124755865304507\\
-2.88442891842091	0.0134709345571745\\
-2.80748576696526	0.0143131955101777\\
-2.73054261550961	0.0151692069922373\\
-2.65359946405397	0.0163077921981782\\
-2.57665631259832	0.0180653483865138\\
-2.49971316114267	0.0207935099631195\\
-2.42277000968702	0.0247645866608503\\
-2.34582685823138	0.030103234157767\\
-2.26888370677573	0.036736857672109\\
-2.19194055532008	0.0444159938591932\\
-2.11499740386443	0.0527963148354288\\
-2.03805425240879	0.0615685469375018\\
-1.96111110095314	0.070561615869915\\
-1.88416794949749	0.0797985258149239\\
-1.80722479804184	0.0894553064002208\\
-1.7302816465862	0.0997392471183248\\
-1.65333849513055	0.110776372480509\\
-1.5763953436749	0.122547830579402\\
-1.49945219221926	0.13491300627273\\
-1.42250904076361	0.147712770481152\\
-1.34556588930796	0.160848599581982\\
-1.26862273785231	0.174318543780079\\
-1.19167958639667	0.188178612405718\\
-1.11473643494102	0.202428847455496\\
-1.03779328348537	0.216941766528913\\
-0.960850132029724	0.231470538411747\\
-0.883906980574077	0.245730415916546\\
-0.80696382911843	0.259520405352102\\
-0.730020677662782	0.272830299663691\\
-0.653077526207135	0.285849711308837\\
-0.576134374751487	0.29886138767778\\
-0.49919122329584	0.31208795138454\\
-0.422248071840193	0.325494733050978\\
-0.345304920384545	0.338700713257922\\
-0.268361768928898	0.35102855213884\\
-0.191418617473251	0.361661785906355\\
-0.114475466017603	0.36989745219838\\
-0.0375323145619557	0.375354736766331\\
0.0394108368936914	0.378032760702238\\
0.116353988349339	0.378244982767732\\
0.193297139804986	0.376446925982408\\
0.270240291260634	0.373084650598927\\
0.347183442716281	0.368467222502475\\
0.424126594171928	0.362752234020359\\
0.501069745627576	0.355951246000819\\
0.578012897083223	0.34794171230219\\
0.654956048538871	0.338481482072251\\
0.731899199994517	0.327287889653617\\
0.808842351450165	0.314130259500877\\
0.885785502905813	0.298971490538674\\
0.962728654361459	0.282033704648403\\
1.03967180581711	0.263786694418172\\
1.11661495727275	0.244851428465856\\
1.1935581087284	0.225813962851053\\
1.27050126018405	0.207099391104531\\
1.3474444116397	0.188910729228083\\
1.42438756309534	0.171247209956517\\
1.50133071455099	0.154008947060457\\
1.57827386600664	0.137112879263181\\
1.65521701746229	0.120592282717048\\
1.73216016891793	0.104605268102311\\
1.80910332037358	0.0894134213632442\\
1.88604647182923	0.0752851192151144\\
1.96298962328488	0.0624169833285407\\
2.03993277474052	0.050896790926766\\
2.11687592619617	0.0407154291859185\\
2.19381907765182	0.0318150798661235\\
2.27076222910746	0.024149711270886\\
2.34770538056311	0.0176963332767576\\
2.42464853201876	0.0124390123083502\\
2.50159168347441	0.00833889588727962\\
2.57853483493006	0.00530660001718322\\
2.6554779863857	0.00319154560057437\\
2.73242113784135	0.00180945654930044\\
2.809364289297	0.000963193727584654\\
2.88630744075264	0.000480581511961598\\
2.96325059220829	0.000225110905631989\\
3.04019374366394	9.89498389312392e-05\\
3.11713689511959	3.90901081494378e-05\\
};
\addlegendentry{T=1000}

\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
-5.50626565208432	1.68997951503594e-05\\
-5.41312999841832	4.5469514707227e-05\\
-5.31999434475232	0.000108894320410744\\
-5.22685869108632	0.000232536123942012\\
-5.13372303742032	0.000443826659211469\\
-5.04058738375432	0.000759554102134411\\
-4.94745173008832	0.00117029676190424\\
-4.85431607642232	0.00163136390803151\\
-4.76118042275632	0.00206851467961358\\
-4.66804476909033	0.00239810506983267\\
-4.57490911542433	0.00255228126638769\\
-4.48177346175833	0.00249855117434804\\
-4.38863780809233	0.00224901989844266\\
-4.29550215442633	0.00185726901608087\\
-4.20236650076033	0.0014064614600006\\
-4.10923084709433	0.00098856265822779\\
-4.01609519342833	0.000684875530865574\\
-3.92295953976234	0.000555830211321703\\
-3.82982388609634	0.000641894911074568\\
-3.73668823243034	0.000958004748538701\\
-3.64355257876434	0.00148755713573629\\
-3.55041692509834	0.00216850630931011\\
-3.45728127143234	0.00291535820159484\\
-3.36414561776634	0.00367127975226783\\
-3.27100996410034	0.00448153697193871\\
-3.17787431043434	0.00552106858196713\\
-3.08473865676835	0.00703198756280262\\
-2.99160300310235	0.00920458256690486\\
-2.89846734943635	0.0120815578721156\\
-2.80533169577035	0.0155597673431792\\
-2.71219604210435	0.0195056312779049\\
-2.61906038843835	0.0238524600036375\\
-2.52592473477235	0.0286280407367131\\
-2.43278908110635	0.0339279308109673\\
-2.33965342744036	0.0398526233946897\\
-2.24651777377436	0.0464800995025906\\
-2.15338212010836	0.0538422357701641\\
-2.06024646644236	0.0618971168952516\\
-1.96711081277636	0.0705044364401724\\
-1.87397515911036	0.07947871026343\\
-1.78083950544436	0.0887592853583299\\
-1.68770385177836	0.0985370879771601\\
-1.59456819811236	0.109287245846331\\
-1.50143254444637	0.121571640878651\\
-1.40829689078037	0.135735594320715\\
-1.31516123711437	0.151679023807156\\
-1.22202558344837	0.168899170532179\\
-1.12888992978237	0.186737960263377\\
-1.03575427611637	0.204676735110087\\
-0.942618622450373	0.222441836793147\\
-0.849482968784374	0.239814407474179\\
-0.756347315118375	0.256505184577744\\
-0.663211661452376	0.272208465234907\\
-0.570076007786378	0.286929302178381\\
-0.476940354120379	0.301221511333866\\
-0.38380470045438	0.316013304453802\\
-0.290669046788381	0.331977620128861\\
-0.197533393122382	0.348877717604275\\
-0.104397739456383	0.365364725032758\\
-0.011262085790384	0.379442041398249\\
0.081873567875614	0.389372617122458\\
0.175009221541613	0.39444289092604\\
0.268144875207612	0.395069903920374\\
0.361280528873611	0.392254733993684\\
0.454416182539609	0.386796362220262\\
0.547551836205608	0.378821975383018\\
0.640687489871607	0.367847755617368\\
0.733823143537606	0.353188505264808\\
0.826958797203605	0.334428065879289\\
0.920094450869604	0.311718061069501\\
1.0132301045356	0.285962826124646\\
1.1063657582016	0.258749695473753\\
1.1995014118676	0.232017088102393\\
1.2926370655336	0.207336716067925\\
1.3857727191996	0.185160651805636\\
1.4789083728656	0.164586768319984\\
1.5720440265316	0.143869609303224\\
1.66517968019759	0.121564282926093\\
1.75831533386359	0.0975347594465307\\
1.85145098752959	0.0731800979281776\\
1.94458664119559	0.0507647251090543\\
2.03772229486159	0.0322973974651664\\
2.13085794852759	0.0187611843346674\\
2.22399360219359	0.00994223816526418\\
2.31712925585959	0.00485882186797784\\
2.41026490952558	0.00231356818728331\\
2.50340056319158	0.00127488295524301\\
2.59653621685758	0.00103762528865005\\
2.68967187052358	0.00115346807328769\\
2.78280752418958	0.00135567229143491\\
2.87594317785558	0.00148472237983438\\
2.96907883152158	0.00145556348567502\\
3.06221448518758	0.00126811115637561\\
3.15535013885358	0.000979447692716484\\
3.24848579251957	0.000670660803406281\\
3.34162144618557	0.000407119922672593\\
3.43475709985157	0.000219098567995343\\
3.52789275351757	0.000104533255501149\\
3.62102840718357	4.42147492063037e-05\\
3.71416406084957	1.65797359310671e-05\\
};
\addlegendentry{T=500}

\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=-5,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={$\gamma$},
ymin=0,
ymax=0.6,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
ignore zero=y,
at=(plot1.right of south east),
name=plot2
%anchor=right of north east
]
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-4.45859658615388	2.31505534434988e-05\\
-4.36870517501539	8.44131028113056e-05\\
-4.27881376387691	0.000247338484719903\\
-4.18892235273842	0.000582463327461552\\
-4.09903094159993	0.00110485503234492\\
-4.00913953046145	0.00169304382875602\\
-3.91924811932296	0.00212871473658007\\
-3.82935670818448	0.00230839618664225\\
-3.73946529704599	0.00246133130174299\\
-3.6495738859075	0.00309369014001869\\
-3.55968247476902	0.00460850503417397\\
-3.46979106363053	0.00691704376284168\\
-3.37989965249204	0.00942892249085935\\
-3.29000824135356	0.0114557837111927\\
-3.20011683021507	0.0126493324214896\\
-3.11022541907658	0.0131098208132191\\
-3.0203340079381	0.0132496094839774\\
-2.93044259679961	0.0136493062801707\\
-2.84055118566112	0.0149430659151308\\
-2.75065977452264	0.0176054033932812\\
-2.66076836338415	0.0215978061169403\\
-2.57087695224567	0.0260744650677335\\
-2.48098554110718	0.0296373784389383\\
-2.39109412996869	0.0312958933628331\\
-2.30120271883021	0.0313348739918183\\
-2.21131130769172	0.0311637223480501\\
-2.12141989655323	0.032384333056274\\
-2.03152848541475	0.0360718183232104\\
-1.94163707427626	0.0424440868116417\\
-1.85174566313777	0.0506329325177371\\
-1.76185425199929	0.0590087378581323\\
-1.6719628408608	0.066272909812136\\
-1.58207142972231	0.0724281013292061\\
-1.49218001858383	0.0783140746353057\\
-1.40228860744534	0.0845992355490525\\
-1.31239719630685	0.0918046235935735\\
-1.22250578516837	0.101319012035727\\
-1.13261437402988	0.115691203297181\\
-1.04272296289139	0.137940330897643\\
-0.952831551752908	0.170819260995843\\
-0.862940140614421	0.216462339414442\\
-0.773048729475936	0.275335401373048\\
-0.683157318337449	0.344439800008622\\
-0.593265907198963	0.416409235160958\\
-0.503374496060476	0.481256347643458\\
-0.41348308492199	0.530135232628825\\
-0.323591673783503	0.558205826541329\\
-0.233700262645017	0.564673052794255\\
-0.14380885150653	0.551539789577659\\
-0.0539174403680436	0.522793623618817\\
0.035973970770443	0.483874262728502\\
0.125865381908929	0.440211490586998\\
0.215756793047416	0.395991703049353\\
0.305648204185903	0.354663692626478\\
0.395539615324389	0.320240567710325\\
0.485431026462876	0.296265068764286\\
0.575322437601361	0.282481708462316\\
0.665213848739848	0.273586328754048\\
0.755105259878334	0.263139598855844\\
0.844996671016822	0.248584632370113\\
0.934888082155307	0.23174983106678\\
1.02477949329379	0.214942519192759\\
1.11467090443228	0.197961141770115\\
1.20456231557077	0.178863404135815\\
1.29445372670925	0.156514243007787\\
1.38434513784774	0.131902085244992\\
1.47423654898623	0.107459643214451\\
1.56412796012471	0.085612229187718\\
1.6540193712632	0.0679499250768325\\
1.74391078240169	0.0550419793042638\\
1.83380219354017	0.0463741971066739\\
1.92369360467866	0.0404371518436419\\
2.01358501581715	0.0354823294970148\\
2.10347642695563	0.0305110450221357\\
2.19336783809412	0.0255980565713807\\
2.2832592492326	0.0214030601279612\\
2.37315066037109	0.0185541047399698\\
2.46304207150958	0.0173138701906799\\
2.55293348264806	0.0173634303134766\\
2.64282489378655	0.0178036226729169\\
2.73271630492504	0.0176277461194086\\
2.82260771606352	0.016494358141859\\
2.91249912720201	0.0149411762318532\\
3.0023905383405	0.013716292604303\\
3.09228194947898	0.0129611800619235\\
3.18217336061747	0.0122120198408761\\
3.27206477175596	0.0111179919362022\\
3.36195618289444	0.00990521811336892\\
3.45184759403293	0.00904747432757006\\
3.54173900517142	0.00869657725994754\\
3.6316304163099	0.00854736332454955\\
3.72152182744839	0.00809785455691992\\
3.81141323858687	0.00701654484173894\\
3.90130464972536	0.00535407322257372\\
3.99119606086385	0.00350571166587928\\
4.08108747200233	0.00193889322891725\\
4.17097888314082	0.000894847661438025\\
4.26087029427931	0.000341400803508184\\
4.35076170541779	0.000107315971620492\\
4.44065311655628	2.76918574285039e-05\\
};
\addplot [color=black, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-3.5667479613043	5.92784558329602e-05\\
-3.47094044821939	0.000227781308138747\\
-3.37513293513449	0.000713162181125991\\
-3.27932542204958	0.00182667843345085\\
-3.18351790896467	0.00385558222385981\\
-3.08771039587976	0.00678252718102583\\
-2.99190288279486	0.0101224702918784\\
-2.89609536970995	0.013165998675606\\
-2.80028785662504	0.0155105116236415\\
-2.70448034354014	0.0173453273229582\\
-2.60867283045523	0.0192358973061223\\
-2.51286531737032	0.0217711897651321\\
-2.41705780428542	0.0254054398983277\\
-2.32125029120051	0.0304317794828324\\
-2.2254427781156	0.0368923144274006\\
-2.1296352650307	0.0445140539845861\\
-2.03382775194579	0.0528699609355879\\
-1.93802023886088	0.0615183561399341\\
-1.84221272577597	0.0700131467316508\\
-1.74640521269107	0.0780381069424379\\
-1.65059769960616	0.0858042193344788\\
-1.55479018652125	0.0943419286928564\\
-1.45898267343635	0.104997656414539\\
-1.36317516035144	0.118397188897056\\
-1.26736764726653	0.133814736440796\\
-1.17156013418163	0.149848673188635\\
-1.07575262109672	0.166115362696344\\
-0.979945108011812	0.184559364233469\\
-0.884137594926905	0.209002096374006\\
-0.788330081841998	0.243191162999648\\
-0.692522568757092	0.289000487905457\\
-0.596715055672185	0.34568184766889\\
-0.500907542587278	0.409530538439424\\
-0.405100029502371	0.47294089980909\\
-0.309292516417464	0.524398768350083\\
-0.213485003332557	0.551952295664499\\
-0.11767749024765	0.549599119140146\\
-0.0218699771627429	0.521450881556481\\
0.0739375359221639	0.479036736701365\\
0.169745049007071	0.433900454411202\\
0.265552562091977	0.392496205639998\\
0.361360075176885	0.356766168423815\\
0.457167588261792	0.327045953096417\\
0.552975101346699	0.3030546669445\\
0.648782614431605	0.283149288741096\\
0.744590127516512	0.26442636168572\\
0.840397640601419	0.244056827878383\\
0.936205153686327	0.220409969856014\\
1.03201266677123	0.193333737307835\\
1.12782017985614	0.16411769283977\\
1.22362769294105	0.135457090724422\\
1.31943520602595	0.110929892930198\\
1.41524271911086	0.0934443284947564\\
1.51105023219577	0.0832797321271537\\
1.60685774528067	0.0774839863589928\\
1.70266525836558	0.0720789695517942\\
1.79847277145049	0.0651841730482965\\
1.8942802845354	0.0579283324853408\\
1.9900877976203	0.0522861105409816\\
2.08589531070521	0.0487824262224163\\
2.18170282379012	0.0462602089915615\\
2.27751033687502	0.0431899880105746\\
2.37331784995993	0.0386475741351657\\
2.46912536304484	0.0325389841465513\\
2.56493287612974	0.0255217387671218\\
2.66074038921465	0.0188309606245179\\
2.75654790229956	0.0137117368675186\\
2.85235541538447	0.0107397883686498\\
2.94816292846937	0.00956008438145069\\
3.04397044155428	0.00926315156441456\\
3.13977795463918	0.00897042317648732\\
3.23558546772409	0.0081486301267284\\
3.331392980809	0.00668837173045713\\
3.42720049389391	0.00488396332555742\\
3.52300800697881	0.0032689108448169\\
3.61881552006372	0.00228920933194963\\
3.71462303314863	0.00201574933879454\\
3.81043054623353	0.00216022866259399\\
3.90623805931844	0.00235547100994478\\
4.00204557240335	0.00243591677670652\\
4.09785308548825	0.00244307515084831\\
4.19366059857316	0.00240825427461211\\
4.28946811165807	0.00223810748256324\\
4.38527562474298	0.00183668651241262\\
4.48108313782788	0.00126909584038869\\
4.57689065091279	0.000722553148052307\\
4.6726981639977	0.000347992510694736\\
4.7685056770826	0.000188650780411637\\
4.86431319016751	0.000236819613027821\\
4.96012070325242	0.000494956257848414\\
5.05592821633732	0.000950978061513566\\
5.15173572942223	0.00149075620881529\\
5.24754324250714	0.00188287655356732\\
5.34335075559204	0.00191266430041866\\
5.43915826867695	0.00156263425432607\\
5.53496578176186	0.00102678050024131\\
5.63077329484677	0.000542624711907987\\
5.72658080793167	0.000230633934573786\\
5.82238832101658	7.88403478324362e-05\\
5.91819583410149	2.16758201597229e-05\\
};
\end{axis}

\begin{axis}[%
view={0}{90},
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=-5,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={$\sigma$},
ymin=0,
ymax=0.45,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
ignore zero=y,
at=(plot2.right of south east),
name=plot2
]
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-4.56721644011334	1.6671204340679e-05\\
-4.48238999857559	4.12662102311692e-05\\
-4.39756355703783	9.22577862587836e-05\\
-4.31273711550007	0.000186291221262747\\
-4.22791067396232	0.000339752722924892\\
-4.14308423242456	0.00055964883179991\\
-4.0582577908868	0.000832632361388731\\
-3.97343134934905	0.00111888513108252\\
-3.88860490781129	0.00135813538093546\\
-3.80377846627353	0.00148957953790327\\
-3.71895202473578	0.00147741140027962\\
-3.63412558319802	0.0013298537170531\\
-3.54929914166027	0.00109746415426052\\
-3.46447270012251	0.000860151441613449\\
-3.37964625858475	0.000703637397331037\\
-3.294819817047	0.000710116937583917\\
-3.20999337550924	0.000951703834852263\\
-3.12516693397148	0.00149481481322437\\
-3.04034049243373	0.00240728086174164\\
-2.95551405089597	0.00375475261321628\\
-2.87068760935821	0.00560450120329722\\
-2.78586116782046	0.0080199358381259\\
-2.7010347262827	0.0110417747644653\\
-2.61620828474495	0.0146764103068683\\
-2.53138184320719	0.0188381266440843\\
-2.44655540166943	0.0233690470763586\\
-2.36172896013168	0.0280931589824829\\
-2.27690251859392	0.0329496074236001\\
-2.19207607705616	0.0380946859163422\\
-2.10724963551841	0.0439399267938331\\
-2.02242319398065	0.0510426179944812\\
-1.93759675244289	0.0599292777314692\\
-1.85277031090514	0.0709380097977813\\
-1.76794386936738	0.0841743818077272\\
-1.68311742782962	0.0994922771482095\\
-1.59829098629187	0.116549722233194\\
-1.51346454475411	0.134873800223994\\
-1.42863810321636	0.153954500296805\\
-1.3438116616786	0.173366164206169\\
-1.25898522014084	0.192848329303755\\
-1.17415877860309	0.212320461822744\\
-1.08933233706533	0.231774555283811\\
-1.00450589552757	0.251133155839176\\
-0.919679453989818	0.270156487284105\\
-0.834853012452061	0.288527387696801\\
-0.750026570914304	0.305912551054727\\
-0.665200129376549	0.322122565613906\\
-0.580373687838792	0.337082653550844\\
-0.495547246301036	0.350736223057974\\
-0.410720804763279	0.362937651135531\\
-0.325894363225522	0.37335853437005\\
-0.241067921687766	0.381481053593059\\
-0.15624148015001	0.386763588855133\\
-0.0714150386122538	0.388825318557076\\
0.0134114029255024	0.387622971154633\\
0.0982378444632586	0.383494245668253\\
0.183064286001016	0.376988726001815\\
0.267890727538772	0.368571627590817\\
0.352717169076528	0.358383325325428\\
0.437543610614284	0.346266008221051\\
0.522370052152041	0.331947472170208\\
0.607196493689798	0.315282542008454\\
0.692022935227554	0.296469227294668\\
0.776849376765311	0.276092199224014\\
0.861675818303066	0.255081783050819\\
0.946502259840822	0.234574870139356\\
1.03132870137858	0.21568432440451\\
1.11615514291634	0.19920620109709\\
1.20098158445409	0.185309266819748\\
1.28580802599185	0.173410301764008\\
1.3706344675296	0.16237537449652\\
1.45546090906736	0.15087914309513\\
1.54028735060512	0.137970658339972\\
1.62511379214287	0.123399961703964\\
1.70994023368063	0.107677653321944\\
1.79476667521839	0.0918204096234215\\
1.87959311675614	0.0769326782681783\\
1.9644195582939	0.063818433522593\\
2.04924599983166	0.0528444974502959\\
2.13407244136941	0.0439775507893823\\
2.21889888290717	0.0369481390264761\\
2.30372532444492	0.0313890938981656\\
2.38855176598268	0.0269508866261372\\
2.47337820752044	0.0233365793808568\\
2.55820464905819	0.0203068114255615\\
2.64303109059595	0.0176789427885204\\
2.72785753213371	0.0153200615751991\\
2.81268397367146	0.0131232670664408\\
2.89751041520922	0.0110172406708299\\
2.98233685674698	0.00897434049147296\\
3.06716329828473	0.00701684262686824\\
3.15198973982249	0.00521103837024585\\
3.23681618136024	0.00363896936584098\\
3.321642622898	0.00236934145374699\\
3.40646906443576	0.00142744382059652\\
3.49129550597351	0.000792647834465573\\
3.57612194751127	0.000403886626906452\\
3.66094838904903	0.000187008772890135\\
3.74577483058678	7.87533979339473e-05\\
3.83060127212454	3.05483698361144e-05\\
};
\addplot [color=black, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-3.98688421806591	1.9779518892452e-05\\
-3.90872778855746	4.76654713320685e-05\\
-3.83057135904901	0.00010702884616936\\
-3.75241492954057	0.000220141767242609\\
-3.67425850003212	0.000420152659898483\\
-3.59610207052367	0.000746646587405088\\
-3.51794564101522	0.00123982753098453\\
-3.43978921150678	0.00193168894103289\\
-3.36163278199833	0.00283480252496651\\
-3.28347635248988	0.00393952329154143\\
-3.20531992298143	0.00521491700073435\\
-3.12716349347298	0.00660639118630111\\
-3.04900706396454	0.00806305749953557\\
-2.97085063445609	0.00956052749140012\\
-2.89269420494764	0.0111243094439776\\
-2.81453777543919	0.0128329283614222\\
-2.73638134593075	0.014829839315646\\
-2.6582249164223	0.0172753081169604\\
-2.58006848691385	0.0203015081283066\\
-2.5019120574054	0.0239788439960492\\
-2.42375562789695	0.0282998563600523\\
-2.34559919838851	0.0332153756790598\\
-2.26744276888006	0.0386693280128237\\
-2.18928633937161	0.0446283688949742\\
-2.11112990986316	0.0511010582978818\\
-2.03297348035472	0.058109668227221\\
-1.95481705084627	0.0656783484762219\\
-1.87666062133782	0.0738257549263827\\
-1.79850419182937	0.0825775254631887\\
-1.72034776232092	0.0919957535819406\\
-1.64219133281248	0.1021678973712\\
-1.56403490330403	0.113213987162742\\
-1.48587847379558	0.125250257417755\\
-1.40772204428713	0.138380857528529\\
-1.32956561477868	0.152670681416242\\
-1.25140918527024	0.168135146025956\\
-1.17325275576179	0.184684837971949\\
-1.09509632625334	0.202162762439051\\
-1.01693989674489	0.220368831890357\\
-0.938783467236446	0.239221221637162\\
-0.860627037727999	0.258801043424071\\
-0.782470608219551	0.27932606884839\\
-0.704314178711103	0.300924150943977\\
-0.626157749202655	0.32331033678092\\
-0.548001319694207	0.34560246704599\\
-0.469844890185759	0.366353848007744\\
-0.391688460677312	0.383890118147056\\
-0.313532031168864	0.396776162543821\\
-0.235375601660416	0.404185001026881\\
-0.157219172151969	0.406111992376387\\
-0.0790627426435209	0.403289214591466\\
-0.000906313135073056	0.396906977917337\\
0.0772501163733752	0.388280985287024\\
0.155406545881823	0.378559578620331\\
0.233562975390271	0.36856993312979\\
0.311719404898718	0.358731452794317\\
0.389875834407166	0.349112895931031\\
0.468032263915614	0.339484446440469\\
0.546188693424062	0.329392300812114\\
0.624345122932509	0.318320239191226\\
0.702501552440957	0.305839017396665\\
0.780657981949405	0.29178708163398\\
0.858814411457852	0.276328710120919\\
0.936970840966301	0.259895554812052\\
1.01512727047475	0.243000638144098\\
1.0932836999832	0.226063060603384\\
1.17144012949164	0.209263035213194\\
1.24959655900009	0.192593614366759\\
1.32775298850854	0.175919246539446\\
1.40590941801699	0.159129822268397\\
1.48406584752544	0.142246281563136\\
1.56222227703388	0.125472966913353\\
1.64037870654233	0.109203657492514\\
1.71853513605078	0.0939059994876602\\
1.79669156555923	0.080025844670544\\
1.87484799506767	0.0678818270862383\\
1.95300442457612	0.057569626052864\\
2.03116085408457	0.0489820638687911\\
2.10931728359302	0.0418672915666186\\
2.18747371310146	0.0359255992079219\\
2.26563014260991	0.0308970098161201\\
2.34378657211836	0.0266026479319957\\
2.42194300162681	0.0229618457522757\\
2.50009943113526	0.0199318676775224\\
2.5782558606437	0.0174593583883076\\
2.65641229015215	0.0154389541388189\\
2.7345687196606	0.0137078224715557\\
2.81272514916905	0.0120855240195556\\
2.8908815786775	0.0104375450381912\\
2.96903800818594	0.00870223569051675\\
3.04719443769439	0.00692396900744213\\
3.12535086720284	0.00520632025974151\\
3.20350729671129	0.00367219586103218\\
3.28166372621974	0.00241897633860885\\
3.35982015572818	0.00148117472550191\\
3.43797658523663	0.000841416804051199\\
3.51613301474508	0.000442582964645197\\
3.59428944425352	0.000214072018934285\\
3.67244587376197	9.61552577553353e-05\\
3.75060230327042	3.9580853442496e-05\\
};
\end{axis}
\end{tikzpicture}%
